Transient chaos analysis of string scattering

It has long been thought that a highly excited string can be regarded as a black hole: the correspondence principle between strings and a black hole, while recent studies found that black holes are characterized by chaos. This suggests that highly excited strings are the source of the black hole chaoticity. We study the chaoticity of a string amplitude where a tachyon is scattered by a highly excited string. Our strategy to extract the chaos in the amplitude is a generalization of the transient chaos analysis for classical scattering. We look for the fractal structure in the plots of incoming/outgoing scattering angles, where the outgoing angle is defined as the maximum pole of the amplitude. Within our strategy, we could not identify any fractal structure in the scattering data. We also discuss other possible setups and strategies to extract the chaos, hoping that our present work serves as a step toward the formulation of chaos in string scattering amplitudes.

==> fig/2_tachyon_J_photon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large disk] (0) at (0, 0) {};
		\node [style=none, label={below left:$p_1$}] (1) at (-4, -4) {};
		\node [style=disk] (2) at (-2.75, 2.75) {};
		\node [style=none, label={above left:$p_2$}] (3) at (-4, 4) {};
		\node [style=none, label={left:$-N_1q,\lambda$}] (4) at (-4.5, 3) {};
		\node [style=none, label={below left:$-N_Jq,\lambda$}] (5) at (-4, 1.5) {};
		\node [style=none, label={above right:$p_1'$}] (6) at (4, 4) {};
		\node [style=none, label={above right:$-N_J'q',\lambda'$}] (7) at (4, -1.5) {};
		\node [style=none, label={right:$-N_1'q',\lambda'$}] (8) at (4.5, -3) {};
		\node [style=none, label={below right:$p_2'$}] (9) at (4, -4) {};
		\node [style=disk] (10) at (2.75, -2.75) {};
		\node [style=none] (11) at (-6, 2.5) {};
		\node [style=none] (12) at (-5.75, 1.5) {};
		\node [style=none] (13) at (5.75, -1.5) {};
		\node [style=none] (14) at (6, -2.5) {};
		\node [style=none] (15) at (-1.25, 2.25) {$v$};
		\node [style=none] (17) at (2.25, -1.25) {$v'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (0);
		\draw (2) to (3.center);
		\draw [snake=snake, segment length=1.8mm] (2) to (4.center);
		\draw [snake=snake, segment length=1.8mm] (2) to (5.center);
		\draw (0) to (10);
		\draw [snake=snake, segment length=1.8mm] (10) to (7.center);
		\draw [snake=snake, segment length=1.8mm] (10) to (8.center);
		\draw (10) to (9.center);
		\draw (0) to (6.center);
		\draw [style=dotted, bend right=15, looseness=0.75] (11.center) to (12.center);
		\draw [style=dotted, bend right=15, looseness=0.75] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/st.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none, label={below right:$1$}] (1) at (1, -1) {};
		\node [style=none, label={below left:$2$}] (2) at (-1, -1) {};
		\node [style=none, label={above right:$2'$}] (3) at (1, 1) {};
		\node [style=none, label={above left:$1'$}] (4) at (-1, 1) {};
		\node [style=disk] (6) at (0, 0) {};
		\node [style=none, label={center:$\infty$}] (7) at (-0.5, 0.5) {};
		\node [style=none, label={center:$0$}] (8) at (-0.5, -0.5) {};
		\node [style=none, label={center:$w$}] (9) at (0.5, -0.5) {};
		\node [style=none, label={center:$1$}] (10) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/st_b_sp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none, label={below right:$1$}] (1) at (1, -1) {};
		\node [style=none, label={below left:$2$}] (2) at (-1, -1) {};
		\node [style=none, label={above right:$2'$}] (3) at (1, 1) {};
		\node [style=none, label={above left:$1'$}] (4) at (-1, 1) {};
		\node [style=disk] (6) at (0, 0) {};
		\node [style=none, label={center:$\infty$}] (7) at (-0.5, 0.5) {};
		\node [style=none, label={center:$0$}] (8) at (-0.5, -0.5) {};
		\node [style=none, label={center:$w$}] (9) at (0.5, -0.5) {};
		\node [style=none, label={center:$1$}] (10) at (0.5, 0.5) {};
		\node [style=none, label={above:$b$}] (11) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (4.center);
		\draw [snake=snake,segment length=1.3mm] (6) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/st_s-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none, label={below right:$1$}] (1) at (1, -1) {};
		\node [style=none, label={below left:$2$}] (2) at (-1, -1) {};
		\node [style=none, label={above right:$2'$}] (3) at (1, 1) {};
		\node [style=none, label={above left:$1'$}] (4) at (-1, 1) {};
		\node [style=disk] (6) at (0, 0) {};
		\node [style=none, label={center:$\infty$}] (7) at (-0.5, 0.5) {};
		\node [style=none, label={center:$0$}] (8) at (-0.5, -0.5) {};
		\node [style=none, label={center:$w$}] (9) at (0.5, -0.5) {};
		\node [style=none, label={center:$1$}] (10) at (0.5, 0.5) {};
		\node [style=none, label={below:$a$}] (11) at (0, -1.5) {};
		\node [style=none] (12) at (1.5, -2) {};
		\node [style=none] (13) at (1.5, -2.5) {};
		\node [style=none] (14) at (0, -2.5) {};
		\node [style=none] (15) at (0, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (4.center);
		\draw [snake=snake, segment length=1.3mm] (6) to (11.center);
		\draw [->] (13.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/st_s-s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none, label={below right:$1$}] (1) at (1, -1) {};
		\node [style=none, label={below left:$2$}] (2) at (-1, -1) {};
		\node [style=none, label={above right:$2'$}] (3) at (1, 1) {};
		\node [style=none, label={above left:$1'$}] (4) at (-1, 1) {};
		\node [style=disk] (6) at (0, 0) {};
		\node [style=none, label={center:$\infty$}] (7) at (-0.5, 0.5) {};
		\node [style=none, label={center:$0$}] (8) at (-0.5, -0.5) {};
		\node [style=none, label={center:$w$}] (9) at (0.5, -0.5) {};
		\node [style=none, label={center:$1$}] (10) at (0.5, 0.5) {};
		\node [style=none, label={below:$a$}] (11) at (0, -1.5) {};
		\node [style=none] (12) at (-1.5, -2) {};
		\node [style=none] (13) at (-1.5, -2.5) {};
		\node [style=none] (14) at (0, -2.5) {};
		\node [style=none] (15) at (0, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (4.center);
		\draw [snake=snake, segment length=1.3mm] (6) to (11.center);
		\draw [->] (13.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/st_s-t.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none, label={below right:$1$}] (1) at (1, -1) {};
		\node [style=none, label={below left:$2$}] (2) at (-1, -1) {};
		\node [style=none, label={above right:$2'$}] (3) at (1, 1) {};
		\node [style=none, label={above left:$1'$}] (4) at (-1, 1) {};
		\node [style=disk] (6) at (0, 0) {};
		\node [style=none, label={center:$\infty$}] (7) at (-0.5, 0.5) {};
		\node [style=none, label={center:$0$}] (8) at (-0.5, -0.5) {};
		\node [style=none, label={center:$w$}] (9) at (0.5, -0.5) {};
		\node [style=none, label={center:$1$}] (10) at (0.5, 0.5) {};
		\node [style=none, label={below:$a$}] (11) at (0, -1.5) {};
		\node [style=none] (12) at (2, 1.5) {};
		\node [style=none] (15) at (0, -2.25) {};
		\node [style=none] (16) at (2.5, 1.5) {};
		\node [style=none] (17) at (0, -2.5) {};
		\node [style=none] (18) at (2.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (4.center);
		\draw [snake=snake, segment length=1.3mm] (6) to (11.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw [->] (16.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/st_s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none, label={below right:$1$}] (1) at (1, -1) {};
		\node [style=none, label={below left:$2$}] (2) at (-1, -1) {};
		\node [style=none, label={above right:$2'$}] (3) at (1, 1) {};
		\node [style=none, label={above left:$1'$}] (4) at (-1, 1) {};
		\node [style=disk] (6) at (0, 0) {};
		\node [style=none, label={center:$\infty$}] (7) at (-0.5, 0.5) {};
		\node [style=none, label={center:$0$}] (8) at (-0.5, -0.5) {};
		\node [style=none, label={center:$w$}] (9) at (0.5, -0.5) {};
		\node [style=none, label={center:$1$}] (10) at (0.5, 0.5) {};
		\node [style=none, label={below:$a$}] (11) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (4.center);
		\draw [snake=snake,segment length=1.3mm] (6) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/st_sp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none, label={below right:$1$}] (1) at (1, -1) {};
		\node [style=none, label={below left:$2$}] (2) at (-1, -1) {};
		\node [style=none, label={above right:$2'$}] (3) at (1, 1) {};
		\node [style=none, label={above left:$1'$}] (4) at (-1, 1) {};
		\node [style=disk] (6) at (0, 0) {};
		\node [style=none, label={center:$\infty$}] (7) at (-0.5, 0.5) {};
		\node [style=none, label={center:$0$}] (8) at (-0.5, -0.5) {};
		\node [style=none, label={center:$w$}] (9) at (0.5, -0.5) {};
		\node [style=none, label={center:$1$}] (10) at (0.5, 0.5) {};
		\node [style=none, label={above:$a$}] (11) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (4.center);
		\draw [snake=snake,segment length=1.3mm] (6) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/st_t.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none, label={below right:$1$}] (1) at (1, -1) {};
		\node [style=none, label={below left:$2$}] (2) at (-1, -1) {};
		\node [style=none, label={above right:$2'$}] (3) at (1, 1) {};
		\node [style=none, label={above left:$1'$}] (4) at (-1, 1) {};
		\node [style=disk] (6) at (0, 0) {};
		\node [style=none, label={center:$\infty$}] (7) at (-0.5, 0.5) {};
		\node [style=none, label={center:$0$}] (8) at (-0.5, -0.5) {};
		\node [style=none, label={center:$w$}] (9) at (0.5, -0.5) {};
		\node [style=none, label={center:$1$}] (10) at (0.5, 0.5) {};
		\node [style=none, label={right:$a$}] (11) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (4.center);
		\draw [snake=snake,segment length=1.3mm] (6) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/st_tp-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none, label={below right:$1$}] (1) at (1, -1) {};
		\node [style=none, label={below left:$2$}] (2) at (-1, -1) {};
		\node [style=none, label={above right:$2'$}] (3) at (1, 1) {};
		\node [style=none, label={above left:$1'$}] (4) at (-1, 1) {};
		\node [style=disk] (6) at (0, 0) {};
		\node [style=none, label={center:$\infty$}] (7) at (-0.5, 0.5) {};
		\node [style=none, label={center:$0$}] (8) at (-0.5, -0.5) {};
		\node [style=none, label={center:$w$}] (9) at (0.5, -0.5) {};
		\node [style=none, label={center:$1$}] (10) at (0.5, 0.5) {};
		\node [style=none, label={left:$a$}] (11) at (-1.5, 0) {};
		\node [style=none] (12) at (1.5, -2) {};
		\node [style=none] (13) at (1.5, -2.5) {};
		\node [style=none] (15) at (-2.25, 0) {};
		\node [style=none] (16) at (-2.5, 0) {};
		\node [style=none] (17) at (-2.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (4.center);
		\draw [snake=snake, segment length=1.3mm] (6) to (11.center);
		\draw [->] (13.center) to (12.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/st_tp-s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none, label={below right:$1$}] (1) at (1, -1) {};
		\node [style=none, label={below left:$2$}] (2) at (-1, -1) {};
		\node [style=none, label={above right:$2'$}] (3) at (1, 1) {};
		\node [style=none, label={above left:$1'$}] (4) at (-1, 1) {};
		\node [style=disk] (6) at (0, 0) {};
		\node [style=none, label={center:$\infty$}] (7) at (-0.5, 0.5) {};
		\node [style=none, label={center:$0$}] (8) at (-0.5, -0.5) {};
		\node [style=none, label={center:$w$}] (9) at (0.5, -0.5) {};
		\node [style=none, label={center:$1$}] (10) at (0.5, 0.5) {};
		\node [style=none, label={left:$a$}] (11) at (-1.5, 0) {};
		\node [style=none] (12) at (-2, -1.5) {};
		\node [style=none] (13) at (-2.5, -1.5) {};
		\node [style=none] (14) at (-2.5, 0) {};
		\node [style=none] (15) at (-2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (4.center);
		\draw [snake=snake, segment length=1.3mm] (6) to (11.center);
		\draw [->] (13.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/st_tp-t.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none, label={below right:$1$}] (1) at (1, -1) {};
		\node [style=none, label={below left:$2$}] (2) at (-1, -1) {};
		\node [style=none, label={above right:$2'$}] (3) at (1, 1) {};
		\node [style=none, label={above left:$1'$}] (4) at (-1, 1) {};
		\node [style=disk] (6) at (0, 0) {};
		\node [style=none, label={center:$\infty$}] (7) at (-0.5, 0.5) {};
		\node [style=none, label={center:$0$}] (8) at (-0.5, -0.5) {};
		\node [style=none, label={center:$w$}] (9) at (0.5, -0.5) {};
		\node [style=none, label={center:$1$}] (10) at (0.5, 0.5) {};
		\node [style=none, label={left:$a$}] (11) at (-1.5, 0) {};
		\node [style=none] (12) at (2, 1.5) {};
		\node [style=none] (15) at (-2.25, 0) {};
		\node [style=none] (16) at (2.5, 1.5) {};
		\node [style=none] (18) at (2.5, -2.5) {};
		\node [style=none] (19) at (-2.5, 0) {};
		\node [style=none] (20) at (-2.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (4.center);
		\draw [snake=snake, segment length=1.3mm] (6) to (11.center);
		\draw (18.center) to (16.center);
		\draw [->] (16.center) to (12.center);
		\draw (15.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/st_tp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none, label={below right:$1$}] (1) at (1, -1) {};
		\node [style=none, label={below left:$2$}] (2) at (-1, -1) {};
		\node [style=none, label={above right:$2'$}] (3) at (1, 1) {};
		\node [style=none, label={above left:$1'$}] (4) at (-1, 1) {};
		\node [style=disk] (6) at (0, 0) {};
		\node [style=none, label={center:$\infty$}] (7) at (-0.5, 0.5) {};
		\node [style=none, label={center:$0$}] (8) at (-0.5, -0.5) {};
		\node [style=none, label={center:$w$}] (9) at (0.5, -0.5) {};
		\node [style=none, label={center:$1$}] (10) at (0.5, 0.5) {};
		\node [style=none, label={left:$a$}] (11) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (4.center);
		\draw [snake=snake,segment length=1.3mm] (6) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

